Differential Space-Time Block Coding for Phase-Unsynchronized Cell-Free MIMO Downlink

In the downlink of CF-mMIMO systems, spectral efficiency gains critically rely on joint coherent transmission, as all APs must align their transmitted signals in phase at the UE. Achieving such phase alignment is challenging, as it requires tight synchronization among geographically distributed APs. In this paper, we address this issue by introducing a DSTBC approach that bypasses the need for AP phase synchronization. We first provide analytic bounds to the achievable spectral efficiency of CF-mMIMO with phase-unsynchronized APs. Then, we propose a DSTBC-based transmission scheme tailored to CF-mMIMO, which operates without CSI and phase synchronization among the APs. We derive a closed-form expression for the resulting SINR, enabling quantitative comparisons among different DSTBC schemes. Numerical simulations confirm that phase misalignments can significantly impair system performance. In contrast, the proposed DSTBC scheme can mitigate these effects, achieving performance comparable to that of fully synchronized systems. However, when more than two APs jointly serve a UE, the code rate of DSTBC schemes can limit their SE gains. Hence, we also investigate DQO-STBC schemes that achieve full code rate by relaxing the orthogonality constraints.

==> scenario.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ztuflmabw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ztuflmabw}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nnafz0mm5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nnafz0mm5}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_um0cy8ryy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_um0cy8ryy}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_sa2yihs7p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_sa2yihs7p}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_cogr4aba3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_setvda8n}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.65,0.27,0.98);
rgb(0bp)=(0.65,0.27,0.98);
rgb(25bp)=(0.7,0.4,0.96);
rgb(400bp)=(0.7,0.4,0.96)}
\tikzset{_105qhxzig/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_v3jcbi7m8} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_xe31be2vu}{\tikz \fill[shading=_v3jcbi7m8,_105qhxzig] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_2fdibca1g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_j7wdoyb9c}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,0.84,0.37);
rgb(0bp)=(1,0.84,0.37);
rgb(25bp)=(1,0.75,0.02);
rgb(400bp)=(1,0.75,0.02)}
\tikzset{_pxxk1fvt6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_4okk5dnh1} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_yix9otubh}{\tikz \fill[shading=_4okk5dnh1,_pxxk1fvt6] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Shape: Rectangle [id:dp9236306465705497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.4,141.48) -- (295.6,141.48) -- (295.6,184.68) -- (240.4,184.68) -- cycle ;
%Shape: Rectangle [id:dp07317736312259915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,177) -- (293.2,177) -- (293.2,186) -- (238,186) -- cycle ;
%Shape: Rectangle [id:dp657488876298693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,166) -- (293.2,166) -- (293.2,175) -- (238,175) -- cycle ;
%Shape: Rectangle [id:dp040313683790960564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,155) -- (293.2,155) -- (293.2,164) -- (238,164) -- cycle ;
%Shape: Rectangle [id:dp12188669908830696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,144) -- (293.2,144) -- (293.2,153) -- (238,153) -- cycle ;
%Shape: Rectangle [id:dp16740682708256438] 
\draw  [pattern=_ztuflmabw,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,144) -- (293.2,144) -- (293.2,153) -- (238,153) -- cycle ;
%Shape: Rectangle [id:dp8771379987681223] 
\draw  [pattern=_nnafz0mm5,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,155) -- (293.2,155) -- (293.2,164) -- (238,164) -- cycle ;
%Shape: Rectangle [id:dp9546025089066512] 
\draw  [pattern=_um0cy8ryy,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,166) -- (293.2,166) -- (293.2,175) -- (238,175) -- cycle ;
%Shape: Rectangle [id:dp32627311694228256] 
\draw  [pattern=_sa2yihs7p,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,177) -- (293.2,177) -- (293.2,186) -- (238,186) -- cycle ;
%Shape: Ellipse [id:dp4691175073352316] 
\draw  [draw opacity=0][shading=_setvda8n,_cogr4aba3,path fading= _xe31be2vu ,fading transform={xshift=2}] (1.2,181.73) .. controls (1.2,131.21) and (36.12,90.26) .. (79.2,90.26) .. controls (122.28,90.26) and (157.2,131.21) .. (157.2,181.73) .. controls (157.2,232.25) and (122.28,273.2) .. (79.2,273.2) .. controls (36.12,273.2) and (1.2,232.25) .. (1.2,181.73) -- cycle ;
%Shape: Ellipse [id:dp8261076178849511] 
\draw  [draw opacity=0][shading=_j7wdoyb9c,_2fdibca1g,path fading= _yix9otubh ,fading transform={xshift=2}] (12.64,83.52) .. controls (12.64,39.05) and (53.76,3) .. (104.5,3) .. controls (155.23,3) and (196.35,39.05) .. (196.35,83.52) .. controls (196.35,127.98) and (155.23,164.03) .. (104.5,164.03) .. controls (53.76,164.03) and (12.64,127.98) .. (12.64,83.52) -- cycle ;
%Shape: Circle [id:dp4140258741646241] 
\draw   (96.77,88.12) .. controls (96.77,87.02) and (97.66,86.12) .. (98.77,86.12) .. controls (99.87,86.12) and (100.77,87.02) .. (100.77,88.12) .. controls (100.77,89.23) and (99.87,90.12) .. (98.77,90.12) .. controls (97.66,90.12) and (96.77,89.23) .. (96.77,88.12) -- cycle ;
%Rounded Rect [id:dp6645554381653016] 
\draw   (102.87,66.12) .. controls (104.47,66.12) and (105.77,67.42) .. (105.77,69.02) -- (105.77,89.22) .. controls (105.77,90.82) and (104.47,92.12) .. (102.87,92.12) -- (94.17,92.12) .. controls (92.57,92.12) and (91.27,90.82) .. (91.27,89.22) -- (91.27,69.02) .. controls (91.27,67.42) and (92.57,66.12) .. (94.17,66.12) -- cycle ;
%Shape: Circle [id:dp706080730589765] 
\draw   (73.77,114.12) .. controls (73.77,113.02) and (74.66,112.12) .. (75.77,112.12) .. controls (76.87,112.12) and (77.77,113.02) .. (77.77,114.12) .. controls (77.77,115.23) and (76.87,116.12) .. (75.77,116.12) .. controls (74.66,116.12) and (73.77,115.23) .. (73.77,114.12) -- cycle ;
%Rounded Rect [id:dp06234205564456152] 
\draw   (79.87,92.12) .. controls (81.47,92.12) and (82.77,93.42) .. (82.77,95.02) -- (82.77,115.22) .. controls (82.77,116.82) and (81.47,118.12) .. (79.87,118.12) -- (71.17,118.12) .. controls (69.57,118.12) and (68.27,116.82) .. (68.27,115.22) -- (68.27,95.02) .. controls (68.27,93.42) and (69.57,92.12) .. (71.17,92.12) -- cycle ;
%Shape: Circle [id:dp33583830986242824] 
\draw   (72.67,183.32) .. controls (72.67,182.22) and (73.56,181.32) .. (74.67,181.32) .. controls (75.77,181.32) and (76.67,182.22) .. (76.67,183.32) .. controls (76.67,184.43) and (75.77,185.32) .. (74.67,185.32) .. controls (73.56,185.32) and (72.67,184.43) .. (72.67,183.32) -- cycle ;
%Rounded Rect [id:dp8562089806591182] 
\draw   (78.77,161.32) .. controls (80.37,161.32) and (81.67,162.62) .. (81.67,164.22) -- (81.67,184.42) .. controls (81.67,186.02) and (80.37,187.32) .. (78.77,187.32) -- (70.07,187.32) .. controls (68.47,187.32) and (67.17,186.02) .. (67.17,184.42) -- (67.17,164.22) .. controls (67.17,162.62) and (68.47,161.32) .. (70.07,161.32) -- cycle ;
%Rounded Rect [id:dp9847980360181519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.6,106.1) .. controls (166.6,105) and (167.5,104.1) .. (168.6,104.1) -- (204.6,104.1) .. controls (205.7,104.1) and (206.6,105) .. (206.6,106.1) -- (206.6,112.1) .. controls (206.6,113.2) and (205.7,114.1) .. (204.6,114.1) -- (168.6,114.1) .. controls (167.5,114.1) and (166.6,113.2) .. (166.6,112.1) -- cycle ;
%Rounded Rect [id:dp7335426342893945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.6,116.1) .. controls (166.6,115) and (167.5,114.1) .. (168.6,114.1) -- (204.6,114.1) .. controls (205.7,114.1) and (206.6,115) .. (206.6,116.1) -- (206.6,122.1) .. controls (206.6,123.2) and (205.7,124.1) .. (204.6,124.1) -- (168.6,124.1) .. controls (167.5,124.1) and (166.6,123.2) .. (166.6,122.1) -- cycle ;
%Rounded Rect [id:dp5136571846339859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.6,96.1) .. controls (166.6,95) and (167.5,94.1) .. (168.6,94.1) -- (204.6,94.1) .. controls (205.7,94.1) and (206.6,95) .. (206.6,96.1) -- (206.6,102.1) .. controls (206.6,103.2) and (205.7,104.1) .. (204.6,104.1) -- (168.6,104.1) .. controls (167.5,104.1) and (166.6,103.2) .. (166.6,102.1) -- cycle ;
%Straight Lines [id:da6854403725872364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,97.1) -- (200.4,97.1) ;
%Straight Lines [id:da1098762974847951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,99.1) -- (200.4,99.1) ;
%Straight Lines [id:da38219116002211173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,101.1) -- (200.4,101.1) ;
%Straight Lines [id:da6171152442927967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,107.1) -- (200.8,107.1) ;
%Straight Lines [id:da691606915150919] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,109.1) -- (200.8,109.1) ;
%Straight Lines [id:da45117430363890554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,111.1) -- (200.8,111.1) ;
%Straight Lines [id:da5929595629010991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,117.1) -- (200.8,117.1) ;
%Straight Lines [id:da01481138520243408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,119.1) -- (200.8,119.1) ;
%Straight Lines [id:da247913440430382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,121.1) -- (200.8,121.1) ;
%Shape: Circle [id:dp6283641589717202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.2,99) .. controls (170.2,97.84) and (171.14,96.9) .. (172.3,96.9) .. controls (173.46,96.9) and (174.4,97.84) .. (174.4,99) .. controls (174.4,100.16) and (173.46,101.1) .. (172.3,101.1) .. controls (171.14,101.1) and (170.2,100.16) .. (170.2,99) -- cycle ;
%Shape: Circle [id:dp31278250353707926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177,99) .. controls (177,97.84) and (177.94,96.9) .. (179.1,96.9) .. controls (180.26,96.9) and (181.2,97.84) .. (181.2,99) .. controls (181.2,100.16) and (180.26,101.1) .. (179.1,101.1) .. controls (177.94,101.1) and (177,100.16) .. (177,99) -- cycle ;
%Shape: Circle [id:dp7638945818182115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.6,109) .. controls (170.6,107.84) and (171.54,106.9) .. (172.7,106.9) .. controls (173.86,106.9) and (174.8,107.84) .. (174.8,109) .. controls (174.8,110.16) and (173.86,111.1) .. (172.7,111.1) .. controls (171.54,111.1) and (170.6,110.16) .. (170.6,109) -- cycle ;
%Shape: Circle [id:dp6799763727735557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.4,109) .. controls (177.4,107.84) and (178.34,106.9) .. (179.5,106.9) .. controls (180.66,106.9) and (181.6,107.84) .. (181.6,109) .. controls (181.6,110.16) and (180.66,111.1) .. (179.5,111.1) .. controls (178.34,111.1) and (177.4,110.16) .. (177.4,109) -- cycle ;
%Shape: Circle [id:dp5865558365854115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.6,119) .. controls (170.6,117.84) and (171.54,116.9) .. (172.7,116.9) .. controls (173.86,116.9) and (174.8,117.84) .. (174.8,119) .. controls (174.8,120.16) and (173.86,121.1) .. (172.7,121.1) .. controls (171.54,121.1) and (170.6,120.16) .. (170.6,119) -- cycle ;
%Shape: Circle [id:dp6101905871455882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.4,119) .. controls (177.4,117.84) and (178.34,116.9) .. (179.5,116.9) .. controls (180.66,116.9) and (181.6,117.84) .. (181.6,119) .. controls (181.6,120.16) and (180.66,121.1) .. (179.5,121.1) .. controls (178.34,121.1) and (177.4,120.16) .. (177.4,119) -- cycle ;

%Rounded Same Side Corner Rect [id:dp8415541093071846] 
\draw   (4.3,75.16) .. controls (4.3,74.08) and (5.18,73.2) .. (6.26,73.2) -- (39.94,73.2) .. controls (41.02,73.2) and (41.9,74.08) .. (41.9,75.16) -- (41.9,83) .. controls (41.9,83) and (41.9,83) .. (41.9,83) -- (4.3,83) .. controls (4.3,83) and (4.3,83) .. (4.3,83) -- cycle ;
%Shape: Circle [id:dp3873854160893573] 
\draw   (7.9,77.9) .. controls (7.9,76.74) and (8.84,75.8) .. (10,75.8) .. controls (11.16,75.8) and (12.1,76.74) .. (12.1,77.9) .. controls (12.1,79.06) and (11.16,80) .. (10,80) .. controls (8.84,80) and (7.9,79.06) .. (7.9,77.9) -- cycle ;
%Shape: Circle [id:dp6336562737937026] 
\draw   (14.7,77.9) .. controls (14.7,76.74) and (15.64,75.8) .. (16.8,75.8) .. controls (17.96,75.8) and (18.9,76.74) .. (18.9,77.9) .. controls (18.9,79.06) and (17.96,80) .. (16.8,80) .. controls (15.64,80) and (14.7,79.06) .. (14.7,77.9) -- cycle ;
%Straight Lines [id:da7850016401666999] 
\draw    (23.1,78.1) -- (36.9,78.1) ;
%Straight Lines [id:da4760696976974492] 
\draw    (10.7,54) -- (10.9,73.4) ;
\draw [shift={(10.7,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9512592864621767] 
\draw    (35.5,54) -- (35.7,73.4) ;
\draw [shift={(35.5,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da09247274601876065] 
\draw    (27.7,54) -- (27.9,73.4) ;
\draw [shift={(27.7,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1647249227442713] 
\draw    (18.7,54) -- (18.9,73.4) ;
\draw [shift={(18.7,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Curve Lines [id:da5468766517586576] 
\draw    (155.1,149.6) .. controls (170.1,124.6) and (149.25,144) .. (166.6,114.1) ;
%Curve Lines [id:da7610759050580871] 
\draw    (102.9,52.5) .. controls (136.35,57.94) and (139.1,104.6) .. (166.6,102.1) ;
%Curve Lines [id:da7761607805288913] 
\draw    (122.17,242.5) .. controls (162.17,212.5) and (113.37,198.44) .. (139.3,160.5) ;
%Curve Lines [id:da16980757523407108] 
\draw    (42.35,80.6) .. controls (59.35,57.6) and (22.85,57.1) .. (65.1,47.1) ;
%Curve Lines [id:da4284864070282639] 
\draw    (48.9,206.16) .. controls (63.9,181.16) and (23.15,184.66) .. (52.65,151.16) ;
%Curve Lines [id:da46157326590084047] 
\draw    (140.35,54.1) .. controls (151.8,64.04) and (141.1,96.6) .. (168.6,94.1) ;
%Rounded Same Side Corner Rect [id:dp45665471004635316] 
\draw   (65.8,45.16) .. controls (65.8,44.08) and (66.68,43.2) .. (67.76,43.2) -- (101.44,43.2) .. controls (102.52,43.2) and (103.4,44.08) .. (103.4,45.16) -- (103.4,53) .. controls (103.4,53) and (103.4,53) .. (103.4,53) -- (65.8,53) .. controls (65.8,53) and (65.8,53) .. (65.8,53) -- cycle ;
%Shape: Circle [id:dp6951239284114004] 
\draw   (69.4,47.9) .. controls (69.4,46.74) and (70.34,45.8) .. (71.5,45.8) .. controls (72.66,45.8) and (73.6,46.74) .. (73.6,47.9) .. controls (73.6,49.06) and (72.66,50) .. (71.5,50) .. controls (70.34,50) and (69.4,49.06) .. (69.4,47.9) -- cycle ;
%Shape: Circle [id:dp17110358870176512] 
\draw   (76.2,47.9) .. controls (76.2,46.74) and (77.14,45.8) .. (78.3,45.8) .. controls (79.46,45.8) and (80.4,46.74) .. (80.4,47.9) .. controls (80.4,49.06) and (79.46,50) .. (78.3,50) .. controls (77.14,50) and (76.2,49.06) .. (76.2,47.9) -- cycle ;
%Straight Lines [id:da7956260822552261] 
\draw    (84.6,48.1) -- (98.4,48.1) ;
%Straight Lines [id:da35637518546764135] 
\draw    (72.2,24) -- (72.4,43.4) ;
\draw [shift={(72.2,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da05390889819307665] 
\draw    (97,24) -- (97.2,43.4) ;
\draw [shift={(97,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5870413485679555] 
\draw    (89.2,24) -- (89.4,43.4) ;
\draw [shift={(89.2,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7936046499186202] 
\draw    (80.2,24) -- (80.4,43.4) ;
\draw [shift={(80.2,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp23331007996111985] 
\draw   (119.8,152.16) .. controls (119.8,151.08) and (120.68,150.2) .. (121.76,150.2) -- (155.44,150.2) .. controls (156.52,150.2) and (157.4,151.08) .. (157.4,152.16) -- (157.4,160) .. controls (157.4,160) and (157.4,160) .. (157.4,160) -- (119.8,160) .. controls (119.8,160) and (119.8,160) .. (119.8,160) -- cycle ;
%Shape: Circle [id:dp3512074768060156] 
\draw   (123.4,154.9) .. controls (123.4,153.74) and (124.34,152.8) .. (125.5,152.8) .. controls (126.66,152.8) and (127.6,153.74) .. (127.6,154.9) .. controls (127.6,156.06) and (126.66,157) .. (125.5,157) .. controls (124.34,157) and (123.4,156.06) .. (123.4,154.9) -- cycle ;
%Shape: Circle [id:dp2821123265913119] 
\draw   (130.2,154.9) .. controls (130.2,153.74) and (131.14,152.8) .. (132.3,152.8) .. controls (133.46,152.8) and (134.4,153.74) .. (134.4,154.9) .. controls (134.4,156.06) and (133.46,157) .. (132.3,157) .. controls (131.14,157) and (130.2,156.06) .. (130.2,154.9) -- cycle ;
%Straight Lines [id:da9683561204985831] 
\draw    (138.6,155.1) -- (152.4,155.1) ;
%Straight Lines [id:da3860622481625655] 
\draw    (126.2,131) -- (126.4,150.4) ;
\draw [shift={(126.2,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08205670127648501] 
\draw    (151,131) -- (151.2,150.4) ;
\draw [shift={(151,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29700782702614337] 
\draw    (143.2,131) -- (143.4,150.4) ;
\draw [shift={(143.2,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da548778037288715] 
\draw    (134.2,131) -- (134.4,150.4) ;
\draw [shift={(134.2,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp10613247780088386] 
\draw   (84.3,243.66) .. controls (84.3,242.58) and (85.18,241.7) .. (86.26,241.7) -- (119.94,241.7) .. controls (121.02,241.7) and (121.9,242.58) .. (121.9,243.66) -- (121.9,251.5) .. controls (121.9,251.5) and (121.9,251.5) .. (121.9,251.5) -- (84.3,251.5) .. controls (84.3,251.5) and (84.3,251.5) .. (84.3,251.5) -- cycle ;
%Shape: Circle [id:dp8236605329562419] 
\draw   (87.9,246.4) .. controls (87.9,245.24) and (88.84,244.3) .. (90,244.3) .. controls (91.16,244.3) and (92.1,245.24) .. (92.1,246.4) .. controls (92.1,247.56) and (91.16,248.5) .. (90,248.5) .. controls (88.84,248.5) and (87.9,247.56) .. (87.9,246.4) -- cycle ;
%Shape: Circle [id:dp5313079664260654] 
\draw   (94.7,246.4) .. controls (94.7,245.24) and (95.64,244.3) .. (96.8,244.3) .. controls (97.96,244.3) and (98.9,245.24) .. (98.9,246.4) .. controls (98.9,247.56) and (97.96,248.5) .. (96.8,248.5) .. controls (95.64,248.5) and (94.7,247.56) .. (94.7,246.4) -- cycle ;
%Straight Lines [id:da5323161867515065] 
\draw    (103.1,246.6) -- (116.9,246.6) ;
%Straight Lines [id:da2585492443583606] 
\draw    (90.7,222.5) -- (90.9,241.9) ;
\draw [shift={(90.7,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5013116943301028] 
\draw    (115.5,222.5) -- (115.7,241.9) ;
\draw [shift={(115.5,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9947508856460094] 
\draw    (107.7,222.5) -- (107.9,241.9) ;
\draw [shift={(107.7,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8125881771410444] 
\draw    (98.7,222.5) -- (98.9,241.9) ;
\draw [shift={(98.7,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp4548418320516432] 
\draw   (11.3,206.16) .. controls (11.3,205.08) and (12.18,204.2) .. (13.26,204.2) -- (46.94,204.2) .. controls (48.02,204.2) and (48.9,205.08) .. (48.9,206.16) -- (48.9,214) .. controls (48.9,214) and (48.9,214) .. (48.9,214) -- (11.3,214) .. controls (11.3,214) and (11.3,214) .. (11.3,214) -- cycle ;
%Shape: Circle [id:dp38865084228155267] 
\draw   (14.9,208.9) .. controls (14.9,207.74) and (15.84,206.8) .. (17,206.8) .. controls (18.16,206.8) and (19.1,207.74) .. (19.1,208.9) .. controls (19.1,210.06) and (18.16,211) .. (17,211) .. controls (15.84,211) and (14.9,210.06) .. (14.9,208.9) -- cycle ;
%Shape: Circle [id:dp6308649436364993] 
\draw   (21.7,208.9) .. controls (21.7,207.74) and (22.64,206.8) .. (23.8,206.8) .. controls (24.96,206.8) and (25.9,207.74) .. (25.9,208.9) .. controls (25.9,210.06) and (24.96,211) .. (23.8,211) .. controls (22.64,211) and (21.7,210.06) .. (21.7,208.9) -- cycle ;
%Straight Lines [id:da9984724807532599] 
\draw    (30.1,209.1) -- (43.9,209.1) ;
%Straight Lines [id:da22611515595276122] 
\draw    (17.7,185) -- (17.9,204.4) ;
\draw [shift={(17.7,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8363858537710174] 
\draw    (42.5,185) -- (42.7,204.4) ;
\draw [shift={(42.5,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3351505669776764] 
\draw    (34.7,185) -- (34.9,204.4) ;
\draw [shift={(34.7,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8292534759252277] 
\draw    (25.7,185) -- (25.9,204.4) ;
\draw [shift={(25.7,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp7576898003191599] 
\draw   (122.8,46.16) .. controls (122.8,45.08) and (123.68,44.2) .. (124.76,44.2) -- (158.44,44.2) .. controls (159.52,44.2) and (160.4,45.08) .. (160.4,46.16) -- (160.4,54) .. controls (160.4,54) and (160.4,54) .. (160.4,54) -- (122.8,54) .. controls (122.8,54) and (122.8,54) .. (122.8,54) -- cycle ;
%Shape: Circle [id:dp2817008306208246] 
\draw   (126.4,48.9) .. controls (126.4,47.74) and (127.34,46.8) .. (128.5,46.8) .. controls (129.66,46.8) and (130.6,47.74) .. (130.6,48.9) .. controls (130.6,50.06) and (129.66,51) .. (128.5,51) .. controls (127.34,51) and (126.4,50.06) .. (126.4,48.9) -- cycle ;
%Shape: Circle [id:dp016483134506466435] 
\draw   (133.2,48.9) .. controls (133.2,47.74) and (134.14,46.8) .. (135.3,46.8) .. controls (136.46,46.8) and (137.4,47.74) .. (137.4,48.9) .. controls (137.4,50.06) and (136.46,51) .. (135.3,51) .. controls (134.14,51) and (133.2,50.06) .. (133.2,48.9) -- cycle ;
%Straight Lines [id:da8042045243888198] 
\draw    (141.6,49.1) -- (155.4,49.1) ;
%Straight Lines [id:da5758774702930256] 
\draw    (129.2,25) -- (129.4,44.4) ;
\draw [shift={(129.2,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12269380776727923] 
\draw    (154,25) -- (154.2,44.4) ;
\draw [shift={(154,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da13609047924363016] 
\draw    (146.2,25) -- (146.4,44.4) ;
\draw [shift={(146.2,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1650148739581363] 
\draw    (137.2,25) -- (137.4,44.4) ;
\draw [shift={(137.2,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp31351030884689823] 
\draw   (20.8,143.16) .. controls (20.8,142.08) and (21.68,141.2) .. (22.76,141.2) -- (56.44,141.2) .. controls (57.52,141.2) and (58.4,142.08) .. (58.4,143.16) -- (58.4,151) .. controls (58.4,151) and (58.4,151) .. (58.4,151) -- (20.8,151) .. controls (20.8,151) and (20.8,151) .. (20.8,151) -- cycle ;
%Shape: Circle [id:dp15731757310811068] 
\draw   (24.4,145.9) .. controls (24.4,144.74) and (25.34,143.8) .. (26.5,143.8) .. controls (27.66,143.8) and (28.6,144.74) .. (28.6,145.9) .. controls (28.6,147.06) and (27.66,148) .. (26.5,148) .. controls (25.34,148) and (24.4,147.06) .. (24.4,145.9) -- cycle ;
%Shape: Circle [id:dp6102406849373028] 
\draw   (31.2,145.9) .. controls (31.2,144.74) and (32.14,143.8) .. (33.3,143.8) .. controls (34.46,143.8) and (35.4,144.74) .. (35.4,145.9) .. controls (35.4,147.06) and (34.46,148) .. (33.3,148) .. controls (32.14,148) and (31.2,147.06) .. (31.2,145.9) -- cycle ;
%Straight Lines [id:da25092541624635234] 
\draw    (39.6,146.1) -- (53.4,146.1) ;
%Straight Lines [id:da1698740681034525] 
\draw    (27.2,122) -- (27.4,141.4) ;
\draw [shift={(27.2,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4530393000353541] 
\draw    (52,122) -- (52.2,141.4) ;
\draw [shift={(52,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6137922730557508] 
\draw    (44.2,122) -- (44.4,141.4) ;
\draw [shift={(44.2,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6161190808681032] 
\draw    (35.2,122) -- (35.4,141.4) ;
\draw [shift={(35.2,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Rect [id:dp036102150592770776] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (231,127.12) .. controls (231,119.32) and (237.32,113) .. (245.12,113) -- (287.48,113) .. controls (295.28,113) and (301.6,119.32) .. (301.6,127.12) -- (301.6,181.88) .. controls (301.6,189.68) and (295.28,196) .. (287.48,196) -- (245.12,196) .. controls (237.32,196) and (231,189.68) .. (231,181.88) -- cycle ;
%Straight Lines [id:da2265310127855229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (206.6,116.1) -- (235.12,115.88) ;
%Curve Lines [id:da3813226601893609] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.45,150.94) .. controls (205.29,138.18) and (192.18,164.59) .. (238,148.5) ;
\draw [shift={(238,148.5)}, rotate = 340.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(161.2,152)}, rotate = 341.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9327360050016746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.32,244.73) .. controls (171.9,229.22) and (193.54,200.42) .. (238,181.5) ;
\draw [shift={(238,181.5)}, rotate = 336.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(126,245.9)}, rotate = 341.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4961508439636171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (54.94,209.91) .. controls (99.65,208.23) and (193.54,189.32) .. (238,170.4) ;
\draw [shift={(238,170.4)}, rotate = 336.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(51.6,210)}, rotate = 358.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5041569549727165] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (66.35,148.77) .. controls (108.39,168.91) and (193.54,178.42) .. (238,159.5) ;
\draw [shift={(238,159.5)}, rotate = 336.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(63.2,147.2)}, rotate = 27.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5518440545238976] 
\draw    (56.44,141.2) .. controls (71.8,125.6) and (139.1,111.7) .. (166.6,109.2) ;

% Text Node
\draw (168.1,77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{CPU}};
% Text Node
\draw (74,178) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{UE}$\displaystyle _{k}$};
% Text Node
\draw (85,135) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{1}$};
% Text Node
\draw (235,120) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}_{k}^{t}\!\in\!\mathbb{C}^{4\times4}$};
% Text Node
\draw (190,132) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,1}^{t}$};
% Text Node
\draw (90.9,255) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{7}$};
% Text Node
\draw (17.7,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{5}$};
% Text Node
\draw (-1,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{3}$};
% Text Node
\draw (165,220) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,7}^{t} = \left[\mathbf{C}_{k}^{t}\right]_{m(7,k) ,\, :}$};
% Text Node
\draw (135,200) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,5}^{t}$};
% Text Node
\draw (135,171) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,3}^{t}$};
% Text Node
%\draw (176.5,240) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L_k\!=|\mathcal{M}_k|\!=\!4$,\,$m(7,k) \!=\! 4$};

\end{tikzpicture}

